Energy-Aware Ergodic Search: Continuous Exploration for Multi-Agent Systems with Battery Constraints

Continuous exploration without interruption is important in scenarios such as search and rescue and precision agriculture, where consistent presence is needed to detect events over large areas. Ergodic search already derives continuous trajectories in these scenarios so that a robot spends more time in areas with high information density. However, existing literature on ergodic search does not consider the robot's energy constraints, limiting how long a robot can explore. In fact, if the robots are battery-powered, it is physically not possible to continuously explore on a single battery charge. Our paper tackles this challenge, integrating ergodic search methods with energy-aware coverage. We trade off battery usage and coverage quality, maintaining uninterrupted exploration by at least one agent. Our approach derives an abstract battery model for future state-of-charge estimation and extends canonical ergodic search to ergodic search under battery constraints. Empirical data from simulations and real-world experiments demonstrate the effectiveness of our energy-aware ergodic search, which ensures continuous exploration and guarantees spatial coverage.

==> figures/00002346.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/00002346.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65927333)%
  \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/00002346.pdf}}%
    \put(0.05736521,0.06191517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Q}$\end{tabular}}}}%
    \put(0.05936521,0.06391517){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Q}$\end{tabular}}}}%
    \put(0.36931158,0.29664169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0.37131158,0.29864169){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0.15332258,0.23190798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2$\end{tabular}}}}%
    \put(0.15532258,0.23390798){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2$\end{tabular}}}}%
    \put(0.01231084,0.41079159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3$\end{tabular}}}}%
    \put(0.01251084,0.41279159){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3$\end{tabular}}}}%
    \put(0.91472104,0.40047474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4$\end{tabular}}}}%
    \put(0.91672104,0.40247474){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4$\end{tabular}}}}%
    \put(0.89730047,0.31243401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_2$\end{tabular}}}}%
    \put(0.89930047,0.31443401){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_2$\end{tabular}}}}%
    \put(0.39394539,0.20600151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_1$\end{tabular}}}}%
    \put(0.39594539,0.20800151){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_1$\end{tabular}}}}%
    \put(0.28780998,0.40516119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_3$\end{tabular}}}}%
    \put(0.28980998,0.40716119){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_3$\end{tabular}}}}%
    \put(0.56142408,0.4829642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_4$\end{tabular}}}}%
    \put(0.56342408,0.4849642){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/circuit-thevenin.tikz <==



\def \globalscale {.600000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\footnotesize
\path[draw=black,line join=round,line width=0.512pt] (0.3200,96.5242) -- (27.8896,96.5242);



\path[draw=black,line join=round,line width=0.512pt] (7.3265,103.0430) -- (20.8829,103.0430);



\path[draw=black,line join=round,line width=0.512pt] (14.2088,96.5048) -- (14.2088,42.8600);



\path[draw=black,line join=round,line width=0.512pt] (260.9630,156.5580) -- (14.2088,156.5580) -- (14.2088,102.9130);



\path[draw=black,line join=round,line width=0.512pt] (260.8000,43.0793) -- (225.4320,43.0790);



\path[draw=black,line join=round,line width=0.512pt] (97.0029,43.0790) -- (73.3821,43.0790) -- (70.3453,37.3038) -- (65.2383,48.0961) -- (60.2246,37.4905) -- (54.9619,48.1735) -- (49.5124,37.4750) -- (44.7480,48.3298) -- (41.7355,43.1054) -- (13.9755,43.1054);



\path[draw=black,line join=round,line width=0.512pt] (262.0370,155.2530) .. controls (262.7240,155.2530) and (263.2800,155.8100) .. (263.2800,156.4960) .. controls (263.2800,157.1820) and (262.7240,157.7390) .. (262.0370,157.7390) .. controls (261.3510,157.7390) and (260.7950,157.1820) .. (260.7950,156.4960) .. controls (260.7950,155.8100) and (261.3510,155.2530) .. (262.0370,155.2530) -- cycle;



\path[draw=black,line join=round,line width=0.512pt] (262.0370,41.8587) .. controls (262.7240,41.8587) and (263.2800,42.4151) .. (263.2800,43.1014) .. controls (263.2800,43.7878) and (262.7240,44.3441) .. (262.0370,44.3441) .. controls (261.3510,44.3441) and (260.7950,43.7878) .. (260.7950,43.1014) .. controls (260.7950,42.4151) and (261.3510,41.8587) .. (262.0370,41.8587) -- cycle;



\path[cm={{1.0,0.0,0.0,1.0,(3.0,92.0)}}] (0.0000,0.0000) node[above right] () {+};



\path[cm={{1.0,0.0,0.0,1.0,(5.0,113.0)}}] (0.0000,0.0000) node[above right] () {-};



\path[cm={{1.0,0.0,0.0,1.0,(26.0,122.0)}}] (0.0000,0.0000) node[above right] () {$V$};



\path[cm={{1.0,0.0,0.0,1.0,(52.0,31.0)}}] (0.0000,0.0000) node[above right] () {$R$};



\path[draw=black,line join=round,line width=0.512pt] (24.5779,81.3732) -- (24.5779,55.7215);



\path[fill=black,line join=round,line width=0.160pt] (21.7737,58.1955) -- (24.5247,56.6509) -- (27.1298,58.1885) -- (24.4458,50.7447) -- (21.7737,58.1955) -- cycle;



\path[cm={{1.0,0.0,0.0,1.0,(31.0,73.0)}}] (0.0000,0.0000) node[above right] () {$I$};



\path[draw=black,line join=round,line width=0.512pt] (97.0247,60.6763) -- (97.0247,22.1411);



\path[draw=black,line join=round,line width=0.512pt] (96.7722,60.5081) -- (120.7290,60.5085);



\path[draw=black,line join=round,line width=0.512pt] (128.0790,60.5086) -- (152.0390,60.5091) -- (152.0390,22.3621) -- (140.1990,22.3602) -- (137.1630,16.5849) -- (132.0560,27.3773) -- (127.0420,16.7717) -- (121.7800,27.4547) -- (116.3300,16.7562) -- (111.5660,27.6108) -- (108.5530,22.3864) -- (96.7913,22.3869);



\path[draw=black,line join=round,line width=0.512pt] (120.7490,70.4544) -- (120.7490,50.4562);



\path[draw=black,line join=round,line width=0.512pt] (128.0730,70.4544) -- (128.0730,50.4562);



\path[draw=black,line join=round,line width=0.512pt] (170.4000,43.0569) -- (152.1120,43.0573);



\path[draw=black,line join=round,line width=0.512pt] (170.4220,60.6542) -- (170.4220,22.1190);



\path[draw=black,line join=round,line width=0.512pt] (170.1690,60.4860) -- (194.1260,60.4864);



\path[draw=black,line join=round,line width=0.512pt] (201.4760,60.4865) -- (225.4360,60.4870) -- (225.4360,22.3400) -- (213.5960,22.3381) -- (210.5600,16.5628) -- (205.4530,27.3552) -- (200.4400,16.7496) -- (195.1770,27.4326) -- (189.7270,16.7341) -- (184.9630,27.5887) -- (181.9510,22.3643) -- (170.1890,22.3648);



\path[draw=black,line join=round,line width=0.512pt] (194.1470,70.4323) -- (194.1470,50.4341);



\path[draw=black,line join=round,line width=0.512pt] (201.4700,70.4323) -- (201.4700,50.4341);



\path[draw=black,fill=black,line join=round,line width=0.512pt] (225.4900,42.2159) .. controls (225.9770,42.2159) and (226.3720,42.6107) .. (226.3720,43.0978) .. controls (226.3720,43.5850) and (225.9770,43.9799) .. (225.4900,43.9799) .. controls (225.0030,43.9799) and (224.6080,43.5850) .. (224.6080,43.0978) .. controls (224.6080,42.6107) and (225.0030,42.2159) .. (225.4900,42.2159) -- cycle;



\path[draw=black,fill=black,line join=round,line width=0.512pt] (170.4530,42.1766) .. controls (170.9400,42.1766) and (171.3350,42.5714) .. (171.3350,43.0585) .. controls (171.3350,43.5457) and (170.9400,43.9406) .. (170.4530,43.9406) .. controls (169.9660,43.9406) and (169.5710,43.5457) .. (169.5710,43.0585) .. controls (169.5710,42.5714) and (169.9660,42.1766) .. (170.4530,42.1766) -- cycle;



\path[draw=black,fill=black,line join=round,line width=0.512pt] (151.9710,42.1544) .. controls (152.4580,42.1544) and (152.8530,42.5491) .. (152.8530,43.0363) .. controls (152.8530,43.5235) and (152.4580,43.9184) .. (151.9710,43.9184) .. controls (151.4830,43.9184) and (151.0890,43.5235) .. (151.0890,43.0363) .. controls (151.0890,42.5491) and (151.4830,42.1544) .. (151.9710,42.1544) -- cycle;



\path[draw=black,fill=black,line join=round,line width=0.512pt] (97.0363,42.2150) .. controls (97.5234,42.2150) and (97.9183,42.6099) .. (97.9183,43.0971) .. controls (97.9183,43.5843) and (97.5234,43.9792) .. (97.0363,43.9792) .. controls (96.5491,43.9792) and (96.1542,43.5843) .. (96.1542,43.0971) .. controls (96.1542,42.6099) and (96.5491,42.2150) .. (97.0363,42.2150) -- cycle;



\path[cm={{1.0,0.0,0.0,1.0,(115.0,10.0)}}] (0.0000,0.0000) node[above right] () {$R_1$};



\path[cm={{1.0,0.0,0.0,1.0,(187.0,10.0)}}] (0.0000,0.0000) node[above right] () {$R_2$};



\path[cm={{1.0,0.0,0.0,1.0,(115.0,90.0)}}] (0.0000,0.0000) node[above right] () {$C_1$};



\path[cm={{1.0,0.0,0.0,1.0,(187.0,90.0)}}] (0.0000,0.0000) node[above right] () {$C_2$};




\end{tikzpicture}



==> figures/fig_erg-soc.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/fig_erg-soc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.37739563bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08891835)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.34856716,-0.01506714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}battery SoC (\%)\end{tabular}}}}%
    \put(0.0230855,0.38282615){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ergodicity ($\mathcal{E}$)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/fig_erg-soc.pdf}}%
    \put(0.79705258,0.05106787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.5150262,0.05106787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.27697799,0.05106787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/fig_erg-soc.pdf}}%
    \put(0.08746903,0.10530741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04107715,0.18488711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.05\end{tabular}}}}%
    \put(-0.0149013,0.26446624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}$\gamma\hspace{-.5ex}=\hspace{-.1ex}$.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/fig_erg-soc.pdf}}%
    \put(0.79565281,0.4208607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.828\end{tabular}}}}%
    \put(0.54119256,0.4208607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.83\end{tabular}}}}%
    \put(0.24274661,0.4208607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.832\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/fig_erg-soc.pdf}}%
    \put(0.04107715,0.52310996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.02\end{tabular}}}}%
    \put(0.04107715,0.68010262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.04\end{tabular}}}}%
    \put(0.04107715,0.83709528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.06\end{tabular}}}}%
    \put(0.04107715,0.99408857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/fig_erg-soc.pdf}}%
  \end{picture}%
\endgroup%


==> figures/scenario.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.0377121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8659285)%
    \lineheight{1}%
    \footnotesize
    \setlength\tabcolsep{0pt}%
    \put(0.01591798,0.36172151){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0.49165646,-0.140459){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.12452116,0.82735482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/scenario.pdf}}%
    \put(0.19393172,-0.03974484){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.3094136,-0.08429627){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.46944692,-0.08429627){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.62948024,-0.08429627){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.78951355,-0.08429627){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.99409829,-0.03974485){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/scenario.pdf}}%
    \put(0.12302171,0.02738167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37172156,0.22144487){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_1$\end{tabular}}}}%
    \put(0.42308163,0.56894498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_3$\end{tabular}}}}%
    \put(0.84228233,0.63839921){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_4$\end{tabular}}}}%
    \put(0.8514995,0.18930274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_2$\end{tabular}}}}%
    \put(0.56271334,0.40328881){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Q}$\end{tabular}}}}%
    \put(0.06001647,0.18741499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.06001647,0.34744831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.06001647,0.50748163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.06001647,0.66751494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/trajs.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/trajs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.65744019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07811039)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/trajs.pdf}}%
    \put(0.28852077,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.3154632,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.35291435,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.3903655,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.42781664,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.47577651,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/trajs.pdf}}%
    \put(0.27179464,0.88354253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25693307,0.92099368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.25693307,0.95844483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.25693307,0.99589597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.25693307,1.03334712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.27179464,1.07079827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/trajs.pdf}}%
    \put(0.5307643,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55800396,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.59575234,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.63350072,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.6712491,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.71950619,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/trajs.pdf}}%
    \put(0.51403817,0.88354253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4991766,0.92129091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.4991766,0.95903929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.4991766,0.99678767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.4991766,1.03453605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.51403817,1.07228442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/trajs.pdf}}%
    \put(0.04627725,0.59574218){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.07321968,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.11067083,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.14812197,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.18557312,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.23353299,0.59574218){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/trajs.pdf}}%
    \put(0.02955112,0.61157587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01468955,0.64902701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.01468955,0.68647816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.01468955,0.72392931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.01468955,0.76138045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.02955112,0.7988316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.12710746,0.27619112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_8$\end{tabular}}}}%
    \put(0.3791173,0.27628495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{9}$\end{tabular}}}}%
    \put(0.61327658,0.27625711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{10}$\end{tabular}}}}%
    \put(0.85462874,0.27627942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/trajs.pdf}}%
    \put(0.28852077,0.59574218){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.31576043,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.35350881,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.39125719,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.42900557,0.58523347){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.47726266,0.59574218){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/trajs.pdf}}%
    \put(0.27179464,0.61157587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25693307,0.64932424){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.25693307,0.68707262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.25693307,0.724821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.25693307,0.76256938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.27179464,0.80031776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/trajs.pdf}}%
    \put(0.5307643,0.59425602){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55800397,0.58374731){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.59575234,0.58374731){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.63350072,0.58374731){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.6712491,0.58374731){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.71950619,0.59425602){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/trajs.pdf}}%
    \put(0.51403817,0.61008971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4991766,0.64783809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.4991766,0.68558647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.4991766,0.72333484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.4991766,0.76108322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.51403817,0.7988316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/trajs.pdf}}%
    \put(0.04627725,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.07351691,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.11126529,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.14901367,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.18676205,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.23501914,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/trajs.pdf}}%
    \put(0.02955112,0.33812305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01468955,0.37587143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.01468955,0.4136198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.01468955,0.45136818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.01468955,0.48911656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.02955112,0.52686494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/trajs.pdf}}%
    \put(0.28852077,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.31576043,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.35350881,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.39125719,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.42900557,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.47726266,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/trajs.pdf}}%
    \put(0.27179464,0.33812305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25693307,0.37587143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.25693307,0.4136198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.25693307,0.45136818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.25693307,0.48911656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.27179464,0.52686494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/trajs.pdf}}%
    \put(0.5307643,0.32303244){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55770673,0.31252373){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.59515788,0.31252373){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.63260902,0.31252373){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.67006017,0.31252373){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.71802004,0.32303245){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/trajs.pdf}}%
    \put(0.51403817,0.33886613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4991766,0.37631727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.4991766,0.41376842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.4991766,0.45121957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.4991766,0.48867071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.51403817,0.52612186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/trajs.pdf}}%
    \put(0.04627725,0.0503227){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.07351691,0.03981398){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.11126529,0.03981398){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.14901367,0.03981398){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.18676205,0.03981398){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.23501914,0.0503227){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/trajs.pdf}}%
    \put(0.02955112,0.06615638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01468955,0.10390476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.01468955,0.14165314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.01468955,0.17940152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.01468955,0.2171499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.02955112,0.25489828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/trajs.pdf}}%
    \put(0.28852077,0.05106578){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.3154632,0.04055707){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.35291435,0.04055707){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.39036549,0.04055707){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.42781664,0.04055707){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.47577651,0.05106578){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/trajs.pdf}}%
    \put(0.27179464,0.06689946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25693307,0.10435061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.25693307,0.14180176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.25693307,0.1792529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.25693307,0.21670405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.27179464,0.2541552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/trajs.pdf}}%
    \put(0.77300783,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.80024749,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.83799587,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.87574425,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.91349263,0.85720013){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.96174972,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/trajs.pdf}}%
    \put(0.7562817,0.88354253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74142014,0.92129091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.74142014,0.95903929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.74142014,0.99678767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.74142014,1.03453605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.7562817,1.07228442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/trajs.pdf}}%
    \put(0.77300783,0.59499911){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.79995026,0.58449039){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.83740141,0.58449039){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.87485256,0.58449039){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.9123037,0.58449039){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.96026357,0.59499911){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/trajs.pdf}}%
    \put(0.7562817,0.61083279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74142014,0.64828394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.74142014,0.68573508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.74142014,0.72318623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.74142014,0.76063738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.7562817,0.79808852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/trajs.pdf}}%
    \put(0.77300783,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.8002475,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.83799587,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.87574425,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.91349263,0.31178065){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.96174972,0.32228936){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/trajs.pdf}}%
    \put(0.7562817,0.33812305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74142014,0.37587143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.74142014,0.4136198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.74142014,0.45136818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.74142014,0.48911656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.7562817,0.52686494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/trajs.pdf}}%
    \put(0.04627725,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.07351691,0.85720014){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.11126529,0.85720014){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.14901367,0.85720014){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.18676204,0.85720014){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.23501913,0.86770885){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/trajs.pdf}}%
    \put(0.02955112,0.88354253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01468955,0.92129091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.11615035,0.8439982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.12966674,0.81881988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0.37701838,0.81914541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.61638053,0.8191948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.85995048,0.81913989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.12310884,0.54806813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.37846044,0.54839365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.61682262,0.54844304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0.85939257,0.54838812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_7$\end{tabular}}}}%
    \put(0.36068333,0.84388537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.60622116,0.84378896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.84664664,0.84394511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.11260627,0.57254604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.35713926,0.57243319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.60267712,0.57233679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.8431025,0.57249295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.01468955,0.95903929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.01468955,0.99678767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.01468955,1.03453605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.02955112,1.07228442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.00428768,0.96240603){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0.00388012,0.69203995){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0.00453081,0.41587065){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0.00467626,0.14593784){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0.11781297,0.30030855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.36234595,0.30019571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.6078838,0.30009933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.84830923,0.30025549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.11617064,0.02806753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.36070359,0.02795469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.12811297,0.00435933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{12}$\end{tabular}}}}%
    \put(0.37187224,0.00433148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{13}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/trajs.pdf}}%
  \end{picture}%
\endgroup%


==> figures/trajs2_2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/trajs2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.52720642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52080742)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/trajs2_2.pdf}}%
    \put(0.09204837,0.10038792){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.14648487,0.07938701){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.22192234,0.07938694){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.29735975,0.07938693){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.37279716,0.07938693){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.46923548,0.10038784){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/trajs2_2.pdf}}%
    \put(0.05862248,0.13203039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02892271,0.20746781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.02892271,0.28290525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.02892271,0.35834267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.02892271,0.43378009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.05862248,0.5092175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/trajs2_2.pdf}}%
    \put(0.576138,0.1004182){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.62998051,0.07941729){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.70482393,0.07941729){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.77966735,0.07941729){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.85451077,0.07941729){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.95035535,0.1004183){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/trajs2_2.pdf}}%
    \put(0.54271199,0.13206069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51301221,0.20690411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.51301221,0.28174753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.51301221,0.35659095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.51301221,0.43143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.54271199,0.50627779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.23170972,0.05303419){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.25872126,0.00271713){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0.75303569,0.00336768){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.72039128,0.0528087){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.00816022,0.2896637){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/trajs2_2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/trajs2_3.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/trajs2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.52720642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52080742)%
  \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23170972,0.05303419){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0.25872126,0.00271713){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0.75303569,0.00336768){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.72039128,0.0528087){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/trajs2_3.pdf}}%
    \put(0.09204847,0.10038797){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.14648497,0.07938706){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.22192238,0.07938705){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.29735979,0.07938705){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.37279723,0.07938706){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.46923553,0.10038796){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/trajs2_3.pdf}}%
    \put(0.05862248,0.13203042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02892271,0.20746784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.02892271,0.28290526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.02892271,0.35834267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.02892271,0.43378009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.05862248,0.50921751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/trajs2_3.pdf}}%
    \put(0.57613768,0.10034519){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.62998019,0.07934428){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.70482361,0.07934428){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.77966703,0.07934428){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.85451045,0.07934428){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}}%
    \put(0.95035479,0.1003452){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/trajs2_3.pdf}}%
    \put(0.54271201,0.13198766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51301224,0.20683114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.51301224,0.2816745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.51301224,0.35651792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.51301224,0.43136134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.54271201,0.50620524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.00816022,0.2896637){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/trajs2_3.pdf}}%
  \end{picture}%
\endgroup%

